Multitype Contact Process with Frozen states

We study a generalization of the two colors multitype contact process intended to mimic an example of interspecific competition called allelopathy.

==> arrow.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{arrow.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7062,9471)(-1049,-8644)
\put(1651,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\beta_2$}}}
\put(2401,-4936){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\Gamma_2$}}}
\put(-1049,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\tilde \sigma_1$}}}
\put(2101,-8536){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$z_2$}}}
\put(3001,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, \tilde 0)$}}}
\put(-1049,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\tilde s_1$}}}
\put(-1049,-5236){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\tilde s_3$}}}
\put(-1049,-5686){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\tilde \sigma_3$}}}
\put(-1049,-3736){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\tilde s_2$}}}
\put(-1049,-4186){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\tilde \sigma_2$}}}
\put(2551,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\beta_1$}}}
\put(751,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\beta_3$}}}
\put(3301,-3886){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\Gamma_1$}}}
\put(2401,-6811){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\Gamma_3$}}}
\put(3001,-8536){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$z_1$}}}
\put(1201,-8536){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$z_3$}}}
\end{picture}


==> forwd.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{forwd.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,9510)(-11,-8611)
\put(3001,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, t)$}}}
\put(2251,-8086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5851,-8086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1351,-8086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(4051,-8086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(4951,-8086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(1351,-5311){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(3151,-7561){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(3151,-5611){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(4051,-4411){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(2251,-3811){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(3151,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(451,-7411){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2251,-6211){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(4051,-2611){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(4951,-5161){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\end{picture}


==> mfsh.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mfsh.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15624,8808)(289,-7915)
\put(1501,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(2701,-136){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(5101,-4261){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(7501,-511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(6301,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(8701,-4861){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(11101,-286){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(14701,-511){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\put(14701,-4411){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}1}}}
\end{picture}


==> mfsi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mfsi.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12900,12768)(1,-11953)
\put(4501,-11836){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}
\put(151,-7636){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}
\put(901,539){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_2$}}}
\put(2701,-9436){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}extinction}}}
\put(151,-11836){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$0$}}}
\put(12901,-11236){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1$}}}
\put(7801,-11836){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}
\put(10201,-9436){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}1's win}}}
\put(2701,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}2's win}}}
\put(10051,-1711){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}1's survive}}}}
\put(  1,-3736){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_2 \,(\gamma, \alpha)$}}}
\end{picture}

